Maximizing Matching in Double-sided Auctions

In this paper, we introduce a novel, non-recursive, maximal matching algorithm for double auctions, which aims to maximize the amount of commodities to be traded. It differs from the usual equilibrium matching, which clears a market at the equilibrium price. We compare the two algorithms through experimental analyses, showing that the maximal matching algorithm is favored in scenarios where trading volume is a priority and that it may possibly improve allocative efficiency over equilibrium matching as well. A parameterized algorithm that incorporates both maximal matching and equilibrium matching as special cases is also presented to allow flexible control on how much to trade in a double auction.

==> figs/ds-apparent-setup.tex <==
\def\eqmp{$p_1$}
\def\eqmq{$q_1$}

% shouts
\def\askrate{1.0}
\def\bidrate{1.0}

\def\eqmx{17}
\def\eqmy{21}


==> figs/ds-flipped-shifted.tex <==
\colorlet{dc}{blue}
\colorlet{sc}{red}
\colorlet{fc}{white}
\colorlet{bc}{black}

\begin{tikzpicture}[scale=.15]

% coordinates

\draw[line width=1pt, -latex'] (-40,0) -- (40,0) node[below] {$quantity$};
\draw[line width=1pt, -latex'] (0,-4) -- (0,40) node[above] {$price$};
\node[below left] (zero) at (0,0) {$o$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% demand                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcount\demand;
\demand=0;
\newcount\bidcount;
\bidcount=0;

\node (bid\the\bidcount) at (\demand,39) {};
\foreach \p/\q in {32.5/2, 30/3, 26/5, 24/4, 21/5, 17/2, 15/3, 10/4, 5/8} {
    \node (xbid\the\bidcount) at (\demand,\p) {};
    \global\advance\bidcount by 1;
    \node (ybid\the\bidcount) at (\demand,\p) {};
    \global\advance\demand by \q;
    \node (bid\the\bidcount) at (\demand,\p) {};
}
\node (xbid\the\bidcount) at (\demand,0) {};

% draw demand schedule
\foreach \bidi in {0, ..., \bidcount} {
    \draw[semitransparent,line width=1pt,color=dc] (bid\bidi.center) -- (xbid\bidi.center);
}
\foreach \bidi in {1, ..., \bidcount} {
    \draw[dotted,semitransparent,line width=1pt,color=dc] (ybid\bidi.center) -- (bid\bidi.center);
    \draw plot[mark=o, mark options={color=dc}, scale=3] coordinates {(ybid\bidi)};
    \draw plot[mark=*, mark options={color=fc}, scale=2] coordinates {(ybid\bidi)};
}

\node[above right] at (bid\the\bidcount) {demand};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% flipped supply               %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcount\supply;
\supply=0;
\newcount\askcount;
\askcount=0;

\node (ask\the\askcount) at (\supply,0) {};
\foreach \p/\q in {9/4, 13/3, 16/4, 18.6/6, 23/4, 28/6, 32/3, 35/4} {
    \node (xask\the\askcount) at (\supply,\p) {};
    \global\advance\askcount by 1;
    \node (yask\the\askcount) at (\supply,\p) {};
    \global\advance\supply by -\q;
    \node (ask\the\askcount) at (\supply,\p) {};
}
\node (xask\the\askcount) at (\supply,39) {};

% draw supply schedule
\foreach \aski in {0, ..., \askcount} {
    \draw[semitransparent,line width=1pt,color=sc] (ask\aski.center) -- (xask\aski.center);
}

\foreach \aski in {1, ..., \askcount} {
    \draw[dotted,semitransparent,line width=1pt,color=sc] (yask\aski.center) -- (ask\aski.center);
    \draw plot[mark=o, mark options={color=sc}, scale=3] coordinates {(yask\aski)};
    \draw plot[mark=*, mark options={color=fc}, scale=2] coordinates {(yask\aski)};
}

\node[above] at (ask\the\askcount) {flipped supply};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% shifted flipped supply       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcount\supply;
\supply=26;
\newcount\askcount;
\askcount=0;

\node (ask\the\askcount) at (\supply,0) {};
\foreach \p/\q in {9/4, 13/3, 16/4, 18.6/6, 23/4, 28/6, 32/3, 35/4} {
    \node (xask\the\askcount) at (\supply,\p) {};
    \global\advance\askcount by 1;
    \node (yask\the\askcount) at (\supply,\p) {};
    \global\advance\supply by -\q;
    \node (ask\the\askcount) at (\supply,\p) {};
}
\node (xask\the\askcount) at (\supply,39) {};

% draw supply schedule
\foreach \aski in {0, ..., \askcount} {
    \draw[semitransparent,line width=1pt,color=sc] (ask\aski.center) -- (xask\aski.center);
}

\foreach \aski in {1, ..., \askcount} {
    \draw[dotted,semitransparent,line width=1pt,color=sc] (yask\aski.center) -- (ask\aski.center);
    \draw plot[mark=o, mark options={color=sc}, scale=3] coordinates {(yask\aski)};
    \draw plot[mark=*, mark options={color=fc}, scale=2] coordinates {(yask\aski)};
}

\node[above] at (ask\the\askcount) {shifted supply};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% other labels                 %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% matching quantity range

\begin{scope}[>=stealth']
\draw[yshift=100pt,|<->|] (0,0) -- (26,0) node[fill=fc,pos=0.5]{$Q_{mv}$};
\end{scope}

% supply 'meets' demand
\draw[semitransparent,line width=3pt, color=bc!60] (yask6.center) -- (xbid2.center);
\node[right,sloped] at (yask6) {touching position};

% shifting arrow
\draw[semitransparent,line width=8pt, color=sc!50, -stealth'] (-20,30) -- (-5,30);

% illustration of supply and demand at price $p$ and separated by x axis
\newcommand{\anyprice}{19.5}
\draw[semitransparent,thick, dashed,color=black] (-35,\anyprice) -- (35,\anyprice);
\node[below left] at (0,\anyprice) {$p$};

\draw [decorate,decoration={brace,amplitude=12pt},yshift=2pt]
(-17,\anyprice) -- (-0.2,\anyprice) node [bc,midway,yshift=19pt]
{$S(p)$};
\draw [decorate,decoration={brace,amplitude=12pt,mirror},yshift=-2pt]
(0.2,\anyprice) -- (19,\anyprice) node [bc,midway,yshift=-19pt]
{$D(p)$};
\end{tikzpicture}


==> figs/ds-underlying-setup.tex <==
\def\eqmp{$p_0$}
\def\eqmq{$q_0$}

% adjust to obtain underlying values
\def\askrate{0.9}
\def\bidrate{1.1}

\def\eqmx{19}
\def\eqmy{20.69986}


==> figs/ds.tex <==
\colorlet{d}{blue}
\colorlet{s}{red}
\colorlet{f}{white}
\colorlet{shade}{black!30}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[scale=.14]


% coordinates

\draw[line width=1pt, -latex'] (-4,0) -- (40,0) node[below] {$quantity$};
\draw[line width=1pt, -latex'] (0,-4) -- (0,40) node[above] {$price$};
\node[below left] (zero) at (0,0) {$o$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% demand
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcount\demand;
\demand=0;
\newcount\bidcount;
\bidcount=0;

\node (bid\the\bidcount) at (\demand,39) {};
\foreach \p/\q in {32.5/2, 30/3, 26/5, 24/4, 21/5, 17/2, 15/3, 10/4, 5/8} {
    \pgfmathparse{\p*\bidrate};
    \let\p\pgfmathresult;
    \node (xbid\the\bidcount) at (\demand,\p) {};
    \global\advance\bidcount by 1;
    \node (ybid\the\bidcount) at (\demand,\p) {};
    \global\advance\demand by \q;
    \node (bid\the\bidcount) at (\demand,\p) {};%{\tiny\the\demand\ \p};

    % add shade, may not work as expected when supply and demand intersect in other ways
    \ifthenelse{\dimtest{\p pt}{>}{\eqmy pt}}{%
        \begin{pgfonlayer}{background layer}
        \shade[top color=shade, bottom color=shade] (ybid\the\bidcount) rectangle (bid\the\bidcount |- 0,\eqmy);
        \end{pgfonlayer}
    }{%
    }
}

\node (xbid\the\bidcount) at (\demand,0) {};

% draw demand schedule
\foreach \bidi in {0, ..., \bidcount} {
    \draw[opaque,line width=1pt,color=d] (bid\bidi.center) -- (xbid\bidi.center);
}
\foreach \bidi in {1, ..., \bidcount} {
    \draw[dotted,opaque,line width=1pt,color=d] (ybid\bidi.center) -- (bid\bidi.center);
    \draw plot[mark=o, mark options={color=d}, scale=3] coordinates {(ybid\bidi)};
    \draw plot[mark=*, mark options={color=f}, scale=2] coordinates {(ybid\bidi)};
}

\node[above right] at (bid\the\bidcount) {demand};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% supply
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcount\supply;
\supply=0;
\newcount\askcount;
\askcount=0;

\node (ask\the\askcount) at (\supply,0) {};
\foreach \p/\q in {9/4, 13/3, 16/4, 18.6/6, 23/4, 28/6, 32/3, 35/4} {
    \pgfmathparse{\p*\askrate};
    \let\p\pgfmathresult;
    \node (xask\the\askcount) at (\supply,\p) {};
    \global\advance\askcount by 1;
    \node (yask\the\askcount) at (\supply,\p) {};
    \global\advance\supply by \q;
    \node (ask\the\askcount) at (\supply,\p) {};%\tiny\the\supply\ \ \p};

    % add shade
    \ifthenelse{\dimtest{\p pt}{<}{\eqmy pt}}{%
        \begin{pgfonlayer}{background layer}
        \shade[top color=shade, bottom color=shade] (yask\the\askcount) rectangle (ask\the\askcount |- 0,\eqmy);
        \end{pgfonlayer}
    }{%
    }
}
\node (xask\the\askcount) at (\supply,39) {};

% draw supply schedule
\foreach \aski in {0, ..., \askcount} {
    \draw[opaque,line width=1pt,color=s] (ask\aski.center) -- (xask\aski.center);
}

\foreach \aski in {1, ..., \askcount} {
    \draw[dotted,opaque,line width=1pt,color=s] (yask\aski.center) -- (ask\aski.center);
    \draw plot[mark=o, mark options={color=s}, scale=3] coordinates {(yask\aski)};
    \draw plot[mark=*, mark options={color=f}, scale=2] coordinates {(yask\aski)};
}

\node[above right] at (ask\the\askcount) {supply};

% equilibrium point

\node[left] (p0) at (0,\eqmy) {\eqmp};
\node[below] (q0) at (\eqmx,0) {\eqmq};
\node (eqm) at (\eqmx, \eqmy) {};

\draw[dashed, line width=0.25pt] (p0) -- (eqm) {};
\draw[dashed, line width=0.25pt] (q0) -- (eqm) {};



\end{tikzpicture}

